Compositional-ARC: Assessing Systematic Generalization in Abstract Spatial Reasoning

Systematic generalization refers to the capacity to understand and generate novel combinations from known components. Despite recent progress by large language models (LLMs) across various domains, these models often fail to extend their knowledge to novel compositional scenarios, revealing notable limitations in systematic generalization. There has been an ongoing debate about whether neural networks possess the capacity for systematic generalization, with recent studies suggesting that meta-learning approaches designed for compositionality can significantly enhance this ability. However, these insights have largely been confined to linguistic problems, leaving their applicability to other tasks an open question. In this study, we extend meta-learning for compositionality to the domain of abstract spatial reasoning. To this end, we introduce $\textit{Compositional-ARC}\unicode{x2014}$a dataset designed to evaluate the capacity of models to systematically generalize from known geometric transformations (e.g., translation, rotation) of abstract two-dimensional objects to novel combinations of these transformations (e.g., translation+rotation). Our results show that a small transformer-based encoder-decoder model, trained via meta-learning for compositionality, can systematically generalize to previously unseen transformation compositions. Notably, despite having only 5.7M parameters, this model significantly outperforms state-of-the-art LLMs$\unicode{x2014}$including o3-mini, GPT-4o, and Gemini 2.0 Flash, which fail to exhibit similar systematic behavior$\unicode{x2014}$and performs on par with the winning model of the ARC prize 2024, an 8B-parameter LLM trained via test-time training. Our findings highlight the effectiveness of meta-learning in promoting systematicity beyond linguistic tasks, suggesting a promising direction toward more robust and generalizable models.

==> figures/tikz/appendix/few_shot_examples/example_1_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (study_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/input_3.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/output_3.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,3} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,3} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \matrix (query_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm] at ($(study_grid.east)+(1.2cm,0)$)
  {
    % First pair-row: inputs
    \node (final_input) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/final_input.pdf}};
    \\
    % First pair-row: outputs
    \node (final_target) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/target.pdf}}; 
    \\
  };

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_target] (final_target_caption) {Output Grid};

  \draw[->, thick] ($(final_input.south) + (0,0.025cm)$) -- ($(final_target_caption.north) + (0,-0.075cm)$);
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.25cm,
    anchor=center] at ($(query_grid.east)+(3.1cm,0)$)
  {
    \node (o3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/o3_mini_text_only.pdf}}; &
    \node (GPT4) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/gpt_4o_text_only.pdf}}; &
    \node (Gemini) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/gemini_2_flash_text_only.pdf}}; \\ \\
    \node (MLC) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/mlc_prediction.pdf}}; & 
    \node (Llama) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/llama_3b_no_ttt_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_1/mistral_minitron_8b_no_ttt_text_only.pdf}};  \\ \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of Llama] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of MLC] (mlc_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of GPT4] (gpt_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of Gemini] (gemini_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of o3] (o3_caption) {Output Grid};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Few-Shot Examples}};


  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out3.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \coordinate (out3_bottom) at ($(out3.south east)+(0,-0.2cm)$);
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out3_bottom)] (box1) {};
  
  % Bounding Box 2: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % Bounding Box 3: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}

==> figures/tikz/appendix/few_shot_examples/example_2_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (study_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/input_3.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/output_3.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,3} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,3} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \matrix (query_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm] at ($(study_grid.east)+(1.2cm,0)$)
  {
    % First pair-row: inputs
    \node (final_input) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/final_input.pdf}};
    \\
    % First pair-row: outputs
    \node (final_target) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/target.pdf}}; 
    \\
  };

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_target] (final_target_caption) {Output Grid};

  \draw[->, thick] ($(final_input.south) + (0,0.025cm)$) -- ($(final_target_caption.north) + (0,-0.075cm)$);
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.25cm,
    anchor=center] at ($(query_grid.east)+(3.1cm,0)$)
  {
    \node (o3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/o3_mini_text_only.pdf}}; &
    \node (GPT4) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/gpt_4o_text_only.pdf}}; &
    \node (Gemini) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/gemini_2_flash_text_only.pdf}}; \\ \\
    \node (MLC) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/mlc_prediction.pdf}}; & 
    \node (Llama) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/llama_3b_no_ttt_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_2/mistral_minitron_8b_no_ttt_text_only.pdf}};  \\ \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of Llama] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of MLC] (mlc_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of GPT4] (gpt_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of Gemini] (gemini_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of o3] (o3_caption) {Output Grid};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Few-Shot Examples}};


  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out3.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \coordinate (out3_bottom) at ($(out3.south east)+(0,-0.2cm)$);
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out3_bottom)] (box1) {};
  
  % Bounding Box 2: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % Bounding Box 3: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}

==> figures/tikz/appendix/few_shot_examples/example_3_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (study_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/input_3.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/output_3.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,3} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,3} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \matrix (query_grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm] at ($(study_grid.east)+(1.2cm,0)$)
  {
    % First pair-row: inputs
    \node (final_input) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/final_input.pdf}};
    \\
    % First pair-row: outputs
    \node (final_target) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/target.pdf}}; 
    \\
  };

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of final_target] (final_target_caption) {Output Grid};

  \draw[->, thick] ($(final_input.south) + (0,0.025cm)$) -- ($(final_target_caption.north) + (0,-0.075cm)$);
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.25cm,
    anchor=center] at ($(query_grid.east)+(3.1cm,0)$)
  {
    \node (o3) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/o3_mini_text_only.pdf}}; &
    \node (GPT4) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/gpt_4o_text_only.pdf}}; &
    \node (Gemini) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/gemini_2_flash_text_only.pdf}}; \\ \\
    \node (MLC) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/mlc_prediction.pdf}}; & 
    \node (Llama) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/llama_3b_no_ttt_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.125\linewidth]{figures/results/few_shot_examples/example_3/mistral_minitron_8b_no_ttt_text_only.pdf}};  \\ \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of Llama] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};

  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of MLC] (mlc_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of GPT4] (gpt_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of Gemini] (gemini_caption) {Output Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of o3] (o3_caption) {Output Grid};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Few-Shot Examples}};


  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out3.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \coordinate (out3_bottom) at ($(out3.south east)+(0,-0.2cm)$);
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out3_bottom)] (box1) {};
  
  % Bounding Box 2: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % Bounding Box 3: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=0.25mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}

==> figures/tikz/appendix/prompts/text_image_few_shot_prompt.tex <==
\begin{tikzpicture}[font=\footnotesize]

% Define styles for the boxes
\tikzset{
  promptbox/.style={
    draw=cyan, 
    fill=cyan!10, 
    thick, 
    rounded corners,
    inner sep=10pt,
  },
  titlebox/.style={
    draw=cyan, 
    fill=white, 
    thick,
    rounded corners,
    inner sep=5pt,
  }
}

\node (main) [promptbox] {
\begin{minipage}{1.0\linewidth}
\#\#\# Task Description:\\
You must solve an abstract visual reasoning task by identifying geometric transformations (e.g., rotation, translation, color changes, etc.) applied to objects within a 10x10 grid.\\

To infer the correct geometric transformation, you are given a series of \textbf{3 pairs of input-output examples}. Each example pair consists of:
\begin{itemize}[leftmargin=1em]
    \item An \textbf{input grid}: a 10x10 list of lists (2d array), where each element is an integer (0-9).
    \item A corresponding \textbf{output grid}: a 10x10 list of lists (2d array) that has undergone a transformation based on a specific geometric rule.\\
\end{itemize}

For the prediction you need to understand the transformations displayed in the provided examples and apply them to the final input grid.\\

\#\#\#  Your Task:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Analyze} the example pairs to infer the transformation rules applied to each input grid.
    \item \textbf{Identify} how these transformations are applied to generate the output grids.
    \item \textbf{Apply} the deduced transformations to the final input grid.
    \item \textbf{Output} the correctly transformed 10x10 grid.\\
\end{enumerate}

\#\#\#  Output Requirements:
\begin{itemize}[leftmargin=1em]
    \item \textbf{Return only the final output grid.}
    \item Do not include any extra text, explanations, or comments.
    \item The output must be formatted exactly as: `output: [[...]]`
    \item The output grid must be a 10x10 list of lists containing only integers between 0 and 9 (inclusive).
    \item Do not include unnecessary line breaks or additional text beyond the specified format.\\
\end{itemize}

\#\#\#  Input Format:\\
You will receive the following data:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Study examples:} A list of 3 few-shot example pairs, formatted as:\\
  `example input 1: [[...]], example output 1: [[...]], ..., example input 3: [[...]], example output 3: [[...]]`
    \item \textbf{Final input:} A single 10x10 list of lists on which you must apply the inferred transformation(s).
    \item \textbf{Image input:} Additionally, you receive an image that visualizes the 3 few-shot example pairs and the final input query.\\
\end{enumerate}

Your goal is to determine the correct transformation and return the final output grid.\\
\\
\#\#\#  Input:\\
Study examples:\\
example input 1: $<$2-dimensional array representing the input grid of example 1$>$\\
example output 1: $<$2-dimensional array representing the output grid of example 1$>$\\
...\\
example input 3: $<$2-dimensional array representing the input grid of example 3$>$\\
example output 3: $<$2-dimensional array representing the output grid of example 3$>$\\
\\
Final input: $<$2-dimensional array representing the final query input grid$>$\\
\end{minipage}
};

% Overlapping title box node (adjust yshift to control overlap)
\node (title) [titlebox, anchor=south west, inner sep=2.5mm, xshift=0mm] at ([yshift=-7pt]main.north west) {Text+Image 3-Shot Prompt};

\end{tikzpicture}

==> figures/tikz/appendix/prompts/text_image_systematicity_prompt.tex <==
\begin{tikzpicture}[font=\footnotesize]

% Define styles for the boxes
\tikzset{
  promptbox/.style={
    draw=cyan, 
    fill=cyan!10, 
    thick, 
    rounded corners,
    inner sep=10pt,
  },
  titlebox/.style={
    draw=cyan, 
    fill=white, 
    thick,
    rounded corners,
    inner sep=5pt,
  }
}

\node (main) [promptbox] {
\begin{minipage}{1.0\linewidth}
\#\#\# Task Description:\\
You must solve an abstract visual reasoning task by identifying geometric transformations (e.g., rotation, translation, color changes, etc.) applied to objects within a 10x10 grid.\\
\\
To infer the correct geometric transformation, you are given a series of \textbf{12 pairs of input-output examples}. Each example pair consists of:
\begin{itemize}[leftmargin=1em]
    \item An \textbf{input grid}: a 10x10 list of lists (2d array), where each element is an integer (0-9).
    \item A corresponding \textbf{output grid}: a 10x10 list of lists (2d array) that has undergone a transformation based on a specific geometric rule.\\
\end{itemize}

The first 6 example pairs demonstrate primitive transformations based on the object's color, shape, or the presence of an additional object. For instance, objects of a certain color within the 10x10 input grid might undergo a translation, while objects of a certain shape (distinct numerical pattern) are being rotated.\\
\\
The latter 6 example pairs involve \textbf{composite transformations}, meaning multiple transformations are applied simultaneously. For instance, for objects that have the appropriate color \textbf{and} shape, both a translation and rotation are applied simultaneously.\\
\\
For the final prediction you need to understand and further combine the transformations displayed in the provided examples and apply them to the final input grid.\\
\\
\#\#\#  Your Task:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Analyze} the example pairs to infer the transformation rules applied to each input grid.
    \item \textbf{Identify} how these transformations might combine to generate the output grids.
    \item \textbf{Apply} the deduced transformations to the final input grid.
    \item \textbf{Output} the correctly transformed 10x10 grid.\\
\end{enumerate}

\#\#\#  Output Requirements:
\begin{itemize}[leftmargin=1em]
    \item \textbf{Return only the final output grid.}
    \item Do not include any extra text, explanations, or comments.
    \item The output must be formatted exactly as: `output: [[...]]`
    \item The output grid must be a 10x10 list of lists containing only integers between 0 and 9 (inclusive).
    \item Do not include unnecessary line breaks or additional text beyond the specified format.\\
\end{itemize}

\#\#\#  Input Format:\\
You will receive the following data:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Study examples:} A list of 12 study example pairs, formatted as:\\
  `example input 1: [[...]], example output 1: [[...]], ..., example input 12: [[...]], example output 12: [[...]]`
    \item \textbf{Final input:} A single 10x10 list of lists on which you must apply the inferred transformation(s).
    \item \textbf{Image input:} Additionally, you receive an image that visualizes the 12 study example pairs and the final input query.\\
\end{enumerate}

Your goal is to determine the correct transformation and return the final output grid.\\
\\
\#\#\#  Input:\\
Study examples:\\
example input 1: $<$2-dimensional array representing the input grid of example 1$>$\\
example output 1: $<$2-dimensional array representing the output grid of example 1$>$\\
...\\
example input 12: $<$2-dimensional array representing the input grid of example 12$>$\\
example output 12: $<$2-dimensional array representing the output grid of example 12$>$\\
\\
Final input: $<$2-dimensional array representing the final query input grid$>$\\
\end{minipage}
};

% Overlapping title box node (adjust yshift to control overlap)
\node (title) [titlebox, anchor=south west, inner sep=2.5mm, xshift=0mm] at ([yshift=-7pt]main.north west) {Text+Image Systematicity Prompt};

\end{tikzpicture}

==> figures/tikz/appendix/prompts/text_only_few_shot_prompt.tex <==
\begin{tikzpicture}[font=\footnotesize]

% Define styles for the boxes
\tikzset{
  promptbox/.style={
    draw=cyan, 
    fill=cyan!10, 
    thick, 
    rounded corners,
    inner sep=10pt,
  },
  titlebox/.style={
    draw=cyan, 
    fill=white, 
    thick,
    rounded corners,
    inner sep=5pt,
  }
}

\node (main) [promptbox] {
\begin{minipage}{1.0\linewidth}
\#\#\# Task Description:\\
You must solve an abstract visual reasoning task by identifying geometric transformations (e.g., rotation, translation, color changes, etc.) applied to objects within a 10x10 grid.\\

To infer the correct geometric transformation, you are given a series of \textbf{3 pairs of input-output examples}. Each example pair consists of:
\begin{itemize}[leftmargin=1em]
    \item An \textbf{input grid}: a 10x10 list of lists (2d array), where each element is an integer (0-9).
    \item A corresponding \textbf{output grid}: a 10x10 list of lists (2d array) that has undergone a transformation based on a specific geometric rule.\\
\end{itemize}

For the prediction you need to understand the transformations displayed in the provided examples and apply them to the final input grid.\\

\#\#\#  Your Task:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Analyze} the example pairs to infer the transformation rules applied to each input grid.
    \item \textbf{Identify} how these transformations are applied to generate the output grids.
    \item \textbf{Apply} the deduced transformations to the final input grid.
    \item \textbf{Output} the correctly transformed 10x10 grid.\\
\end{enumerate}

\#\#\#  Output Requirements:
\begin{itemize}[leftmargin=1em]
    \item \textbf{Return only the final output grid.}
    \item Do not include any extra text, explanations, or comments.
    \item The output must be formatted exactly as: `output: [[...]]`
    \item The output grid must be a 10x10 list of lists containing only integers between 0 and 9 (inclusive).
    \item Do not include unnecessary line breaks or additional text beyond the specified format.\\
\end{itemize}

\#\#\#  Input Format:\\
You will receive the following data:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Study examples:} A list of 3 few-shot example pairs, formatted as:\\
  `example input 1: [[...]], example output 1: [[...]], ..., example input 3: [[...]], example output 3: [[...]]`
    \item \textbf{Final input:} A single 10x10 list of lists on which you must apply the inferred transformation(s).\\
\end{enumerate}

Your goal is to determine the correct transformation and return the final output grid.\\
\\
\#\#\#  Input:\\
Study examples:\\
example input 1: $<$2-dimensional array representing the input grid of example 1$>$\\
example output 1: $<$2-dimensional array representing the output grid of example 1$>$\\
...\\
example input 3: $<$2-dimensional array representing the input grid of example 3$>$\\
example output 3: $<$2-dimensional array representing the output grid of example 3$>$\\
\\
Final input: $<$2-dimensional array representing the final query input grid$>$\\
\end{minipage}
};

% Overlapping title box node (adjust yshift to control overlap)
\node (title) [titlebox, anchor=south west, inner sep=2.5mm, xshift=0mm] at ([yshift=-7pt]main.north west) {Text-Only 3-Shot Prompt};

\end{tikzpicture}

==> figures/tikz/appendix/prompts/text_only_systematicity_prompt.tex <==
\begin{tikzpicture}[font=\footnotesize]

% Define styles for the boxes
\tikzset{
  promptbox/.style={
    draw=cyan, 
    fill=cyan!10, 
    thick, 
    rounded corners,
    inner sep=10pt,
  },
  titlebox/.style={
    draw=cyan, 
    fill=white, 
    thick,
    rounded corners,
    inner sep=5pt,
  }
}

\node (main) [promptbox] {
\begin{minipage}{1.0\linewidth}
\#\#\# Task Description:\\
You must solve an abstract visual reasoning task by identifying geometric transformations (e.g., rotation, translation, color changes, etc.) applied to objects within a 10x10 grid.\\
\\
To infer the correct geometric transformation, you are given a series of \textbf{12 pairs of input-output examples}. Each example pair consists of:
\begin{itemize}[leftmargin=1em]
    \item An \textbf{input grid}: a 10x10 list of lists (2d array), where each element is an integer (0-9).
    \item A corresponding \textbf{output grid}: a 10x10 list of lists (2d array) that has undergone a transformation based on a specific geometric rule.\\
\end{itemize}

The first 6 example pairs demonstrate primitive transformations based on the object's color, shape, or the presence of an additional object. For instance, objects of a certain color within the 10x10 input grid might undergo a translation, while objects of a certain shape (distinct numerical pattern) are being rotated.\\
\\
The latter 6 example pairs involve \textbf{composite transformations}, meaning multiple transformations are applied simultaneously. For instance, for objects that have the appropriate color \textbf{and} shape, both a translation and rotation are applied simultaneously.\\
\\
For the final prediction you need to understand and further combine the transformations displayed in the provided examples and apply them to the final input grid.\\
\\
\#\#\#  Your Task:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Analyze} the example pairs to infer the transformation rules applied to each input grid.
    \item \textbf{Identify} how these transformations might combine to generate the output grids.
    \item \textbf{Apply} the deduced transformations to the final input grid.
    \item \textbf{Output} the correctly transformed 10x10 grid.\\
\end{enumerate}

\#\#\#  Output Requirements:
\begin{itemize}[leftmargin=1em]
    \item \textbf{Return only the final output grid.}
    \item Do not include any extra text, explanations, or comments.
    \item The output must be formatted exactly as: `output: [[...]]`
    \item The output grid must be a 10x10 list of lists containing only integers between 0 and 9 (inclusive).
    \item Do not include unnecessary line breaks or additional text beyond the specified format.\\
\end{itemize}

\#\#\#  Input Format:\\
You will receive the following data:
\begin{enumerate}[leftmargin=1em]
    \item \textbf{Study examples:} A list of 12 study example pairs, formatted as:\\
  `example input 1: [[...]], example output 1: [[...]], ..., example input 12: [[...]], example output 12: [[...]]`
    \item \textbf{Final input:} A single 10x10 list of lists on which you must apply the inferred transformation(s).\\
\end{enumerate}

Your goal is to determine the correct transformation and return the final output grid.\\
\\
\#\#\#  Input:\\
Study examples:\\
example input 1: $<$2-dimensional array representing the input grid of example 1$>$\\
example output 1: $<$2-dimensional array representing the output grid of example 1$>$\\
...\\
example input 12: $<$2-dimensional array representing the input grid of example 12$>$\\
example output 12: $<$2-dimensional array representing the output grid of example 12$>$\\
\\
Final input: $<$2-dimensional array representing the final query input grid$>$\\
\end{minipage}
};

% Overlapping title box node (adjust yshift to control overlap)
\node (title) [titlebox, anchor=south west, inner sep=2.5mm, xshift=0mm] at ([yshift=-7pt]main.north west) {Text-Only Systematicity Prompt};

\end{tikzpicture}

==> figures/tikz/appendix/systematic_examples/example_2_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_3.pdf}}; &
    \node (in4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_4.pdf}}; &
    \node (in5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_5.pdf}}; &
    \node (in6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_6.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_3.pdf}}; &
    \node (out4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_4.pdf}}; &
    \node (out5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_5.pdf}}; &
    \node (out6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_6.pdf}};
    \\
    \\
    \\
    % Second pair-row: inputs
    \node (in7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_7.pdf}}; &
    \node (in8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_8.pdf}}; &
    \node (in9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_9.pdf}}; &
    \node (in10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_10.pdf}}; &
    \node (in11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_11.pdf}}; &
    \node (in12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/input_12.pdf}};
    \\
    % Second pair-row: outputs
    \node (out7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_7.pdf}}; &
    \node (out8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_8.pdf}}; &
    \node (out9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_9.pdf}}; &
    \node (out10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_10.pdf}}; &
    \node (out11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_11.pdf}}; &
    \node (out12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/output_12.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,12} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,6} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }
  \foreach \i in {7,...,12} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \node[] (final_input) at ($(grid.east)+(0.9cm,0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/final_input.pdf}};
  
  % Node B: "Intermediate" node further to the right.
  \node[] (final_target) at ($(grid.east)+(0.9cm,-0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/target.pdf}};
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  % Caption above final grids
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_target] (final_target_caption) {Output Grid};

  % Draw an arrow from Node A to Node B.
  \draw[->, thick] ($(final_input.south)+(0,0.025cm)$) -- ($(final_target_caption.north)+(0,-0.075cm)$);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.4cm,
    anchor=center] at ($(grid.east)+(3.3cm,-0.0cm)$)
  {
    % Col 1                                      % Col 2 (copies)
    \node (MLC) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/mlc_prediction.pdf}}; &
    \node (LLAMA) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/llama_3b_no_ttt_text_only.pdf}}; \\
    \node (o3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/o3_mini_text_only.pdf}}; &
    \node (LLAMA_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/llama_3b_with_ttt_text_only.pdf}}; \\
    \node (GPT4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/gpt_4o_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/mistral_minitron_8b_no_ttt_text_only.pdf}}; \\
    \node (Gemini) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/gemini_2_flash_text_only.pdf}}; &
    \node (Mistral_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_2/mistral_minitron_8b_with_ttt_text_only.pdf}}; \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA_TTT] {\tiny \textbf{Llama (TTT)}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};
  \node[font=\footnotesize, below=-0.1cm of Mistral_TTT] {\tiny \textbf{Mistral (TTT)}};

  \foreach \n in {MLC,LLAMA,GPT4,LLAMA_TTT,Gemini,Mistral,o3,Mistral_TTT} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of \n] (\n_caption) {Output Grid};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Primitive Transformations}};
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out6)] (box1) {};

  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out12.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);
  
  % Bounding Box 2: Around the second input-output pair row (last 2 rows)
  \node[anchor=north west, yshift=3.25mm] (comp_label) at ($(in7.west |- in_caption7.north)$) {\tiny \textbf{Transformation Compositions (level=1)}};
  \node[draw=orange!60!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(comp_label) (intermediate_box_bottom_right)] (box2) {};

  \node[anchor=north west, yshift=6mm, xshift=1mm] (comp_2_label) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{Composition}};
  \node[anchor=north west, yshift=3.25mm, xshift=1mm] (comp_2_label_lower) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{(level=2)}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % New Bounding Box 1: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % New Bounding Box 2: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}

==> figures/tikz/appendix/systematic_examples/example_3_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_3.pdf}}; &
    \node (in4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_4.pdf}}; &
    \node (in5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_5.pdf}}; &
    \node (in6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_6.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_3.pdf}}; &
    \node (out4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_4.pdf}}; &
    \node (out5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_5.pdf}}; &
    \node (out6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_6.pdf}};
    \\
    \\
    \\
    % Second pair-row: inputs
    \node (in7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_7.pdf}}; &
    \node (in8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_8.pdf}}; &
    \node (in9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_9.pdf}}; &
    \node (in10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_10.pdf}}; &
    \node (in11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_11.pdf}}; &
    \node (in12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/input_12.pdf}};
    \\
    % Second pair-row: outputs
    \node (out7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_7.pdf}}; &
    \node (out8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_8.pdf}}; &
    \node (out9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_9.pdf}}; &
    \node (out10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_10.pdf}}; &
    \node (out11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_11.pdf}}; &
    \node (out12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/output_12.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,12} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,6} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }
  \foreach \i in {7,...,12} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \node[] (final_input) at ($(grid.east)+(0.9cm,0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/final_input.pdf}};
  
  % Node B: "Intermediate" node further to the right.
  \node[] (final_target) at ($(grid.east)+(0.9cm,-0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/target.pdf}};
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  % Caption above final grids
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_target] (final_target_caption) {Output Grid};

  % Draw an arrow from Node A to Node B.
  \draw[->, thick] ($(final_input.south)+(0,0.025cm)$) -- ($(final_target_caption.north)+(0,-0.075cm)$);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.4cm,
    anchor=center] at ($(grid.east)+(3.3cm,-0.0cm)$)
  {
    % Col 1                                      % Col 2 (copies)
    \node (MLC) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/mlc_prediction.pdf}}; &
    \node (LLAMA) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/llama_3b_no_ttt_text_only.pdf}}; \\
    \node (o3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/o3_mini_text_only.pdf}}; &
    \node (LLAMA_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/llama_3b_with_ttt_text_only.pdf}}; \\
    \node (GPT4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/gpt_4o_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/mistral_minitron_8b_no_ttt_text_only.pdf}}; \\
    \node (Gemini) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/gemini_2_flash_text_only.pdf}}; &
    \node (Mistral_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_3/mistral_minitron_8b_with_ttt_text_only.pdf}}; \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA_TTT] {\tiny \textbf{Llama (TTT)}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};
  \node[font=\footnotesize, below=-0.1cm of Mistral_TTT] {\tiny \textbf{Mistral (TTT)}};

  \foreach \n in {MLC,LLAMA,GPT4,LLAMA_TTT,Gemini,Mistral,o3,Mistral_TTT} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of \n] (\n_caption) {Output Grid};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Primitive Transformations}};
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out6)] (box1) {};

  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out12.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);
  
  % Bounding Box 2: Around the second input-output pair row (last 2 rows)
  \node[anchor=north west, yshift=3.25mm] (comp_label) at ($(in7.west |- in_caption7.north)$) {\tiny \textbf{Transformation Compositions (level=1)}};
  \node[draw=orange!60!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(comp_label) (intermediate_box_bottom_right)] (box2) {};

  \node[anchor=north west, yshift=6mm, xshift=1mm] (comp_2_label) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{Composition}};
  \node[anchor=north west, yshift=3.25mm, xshift=1mm] (comp_2_label_lower) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{(level=2)}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % New Bounding Box 1: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % New Bounding Box 2: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}

==> figures/tikz/background/mlc_task.tex <==
\begin{tikzpicture}[font=\small]

% Title
\node[anchor=west] at (0,-0.14) {\textbf{Study instructions}};

%------------------------------
% Left column
%------------------------------
% Primitives
\node[anchor=west] at (0, -0.6) {\textbf{Primitives}};

% dax wif
\node[anchor=west] at (0, -1.0) {dax};
\draw[fill=green!70!black, draw=none]   (0.85, -1.0) circle (1.5pt);
\node[anchor=west] at (1, -1.0) {wif};
\draw[fill=orange, draw=none] (1.85, -1.0) circle (1.5pt);

% lug zup
\node[anchor=west] at (0, -1.4) {zup};
\draw[fill=red, draw=none]   (0.85, -1.4) circle (1.5pt);
\node[anchor=west] at (1, -1.4) {lug};
\draw[fill=blue!60!gray, draw=none] (1.85, -1.4) circle (1.5pt);

% Function 1
\node[anchor=west] at (0, -1.9) {\textbf{Function 1}};

% wif fep
\node[anchor=west] at (0, -2.3) {wif fep};
\draw[fill=orange, draw=none]   (1.6, -2.3) circle (1.5pt);
\draw[fill=orange, draw=none]   (1.9, -2.3) circle (1.5pt);
\draw[fill=orange, draw=none]   (2.2, -2.3) circle (1.5pt);

% dax fep
\node[anchor=west] at (0, -2.7) {dax fep};
\draw[fill=green!70!black, draw=none] (1.6, -2.7) circle (1.5pt);
\draw[fill=green!70!black, draw=none] (1.9, -2.7) circle (1.5pt);
\draw[fill=green!70!black, draw=none] (2.2, -2.7) circle (1.5pt);

% Function 2
\node[anchor=west] at (0, -3.2) {\textbf{Function 2}};

% lug blicket wif
\node[anchor=west] at (0, -3.6) {lug blicket wif};
\draw[fill=blue!60!gray, draw=none]   (2.6, -3.6) circle (1.5pt);
\draw[fill=orange, draw=none]   (2.9, -3.6) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (3.2, -3.6) circle (1.5pt);

% wif blicket dax
\node[anchor=west] at (0, -4.0) {wif blicket dax};
\draw[fill=orange, draw=none]   (2.6, -4.0) circle (1.5pt);
\draw[fill=green!70!black, draw=none]   (2.9, -4.0) circle (1.5pt);
\draw[fill=orange, draw=none]   (3.2, -4.0) circle (1.5pt);

%------------------------------
% Middle column
%------------------------------
% Function 3
\node[anchor=west] at (4, -0.6) {\textbf{Function 3}};

% lug kiki wif
\node[anchor=west] at (4, -1.0) {lug kiki wif};
\draw[fill=orange, draw=none]   (6.2, -1.0) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (6.5, -1.0) circle (1.5pt);

% dax kiki lug
\node[anchor=west] at (4, -1.4) {dax kiki lug};
\draw[fill=blue!60!gray, draw=none]   (6.2, -1.4) circle (1.5pt);
\draw[fill=green!70!black, draw=none]   (6.5, -1.4) circle (1.5pt);

% Function compositions
\node[anchor=west] at (4, -1.9) {\textbf{Function compositions}};

% lug fep kiki wif
\node[anchor=west] at (4, -2.3) {lug fep kiki wif};
\draw[fill=orange, draw=none]   (6.6, -2.3) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (6.9, -2.3) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (7.2, -2.3) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (7.5, -2.3) circle (1.5pt);

% lug kiki wif fep
\node[anchor=west] at (4, -2.7) {lug kiki wif fep};
\draw[fill=blue!60!gray, draw=none]   (6.6, -2.7) circle (1.5pt);
\draw[fill=orange, draw=none]   (6.9, -2.7) circle (1.5pt);
\draw[fill=orange, draw=none]   (7.2, -2.7) circle (1.5pt);
\draw[fill=orange, draw=none]   (7.5, -2.7) circle (1.5pt);

% wif kiki dax blicket lug
\node[anchor=west] at (4, -3.1) {wif kiki dax blicket lug};
\draw[fill=green!70!black, draw=none]   (7.7, -3.1) circle (1.5pt);
\draw[fill=blue!60!gray, draw=none]   (8.0, -3.1) circle (1.5pt);
\draw[fill=green!70!black, draw=none]   (8.3, -3.1) circle (1.5pt);
\draw[fill=orange, draw=none]   (8.6, -3.1) circle (1.5pt);

% wif blicket dax kiki wif
\node[anchor=west] at (4, -3.5) {wif blicket dax kiki lug};
\draw[fill=blue!60!gray, draw=none]   (7.7, -3.5) circle (1.5pt);
\draw[fill=orange, draw=none]   (8.0, -3.5) circle (1.5pt);
\draw[fill=green!70!black, draw=none]   (8.3, -3.5) circle (1.5pt);
\draw[fill=orange, draw=none]   (8.6, -3.5) circle (1.5pt);

%------------------------------
% Right column
%------------------------------
% Query Instructions
\node[anchor=west] at (9, -0.14) {\textbf{Query Instructions}};

\node[anchor=west] at (9, -0.6) {\textbf{Target Responses}};

% zup fep
\node[anchor=west] at (9, -1.0) {zup fep};
\draw[fill=red, draw=none]   (10.6, -1.0) circle (1.5pt);
\draw[fill=red, draw=none]   (10.9, -1.0) circle (1.5pt);
\draw[fill=red, draw=none]   (11.2, -1.0) circle (1.5pt);

% zup kiki dax
\node[anchor=west] at (9, -1.4) {zup kiki dax};
\draw[fill=green!70!black, draw=none]   (11.2, -1.4) circle (1.5pt);
\draw[fill=red, draw=none]   (11.5, -1.4) circle (1.5pt);

% dax blicket zup
\node[anchor=west] at (9, -1.8) {dax blicket zup};
\draw[fill=green!70!black, draw=none]   (11.6, -1.8) circle (1.5pt);
\draw[fill=red, draw=none]   (11.9, -1.8) circle (1.5pt);
\draw[fill=green!70!black, draw=none]   (12.2, -1.8) circle (1.5pt);

% zup fep kiki lug
\node[anchor=west] at (9, -2.2) {zup fep kiki lug};
\draw[fill=blue!60!gray, draw=none]   (11.6, -2.2) circle (1.5pt);
\draw[fill=red, draw=none]   (11.9, -2.2) circle (1.5pt);
\draw[fill=red, draw=none]   (12.2, -2.2) circle (1.5pt);
\draw[fill=red, draw=none]   (12.5, -2.2) circle (1.5pt);

\node[draw=gray, rounded corners, fill=none, thin, inner xsep=3.5mm, inner ysep=1mm, fit=(current bounding box)] {};

\end{tikzpicture}


==> figures/tikz/introduction/color_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/color_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/color_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
\end{tikzpicture}

==> figures/tikz/introduction/color_neighbor_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/color_neighbor_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/color_neighbor_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
\end{tikzpicture}

==> figures/tikz/introduction/neighbor_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/neighbor_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/neighbor_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
  
\end{tikzpicture}

==> figures/tikz/introduction/shape_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
  
  % Calculate the center between the top edges of the two images
  \coordinate (topCenter) at ($ (fig1_input_title.north)!0.5!(fig1_output_title.north) $);
  
  % Place the title above the center coordinate
  \node[above=0.3cm of topCenter] {\Large \textbf{Primitive Transformations}};

\end{tikzpicture}

==> figures/tikz/introduction/shape_color_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
  
    % Calculate the center between the top edges of the two images
  \coordinate (topCenter) at ($ (fig1_input_title.north)!0.5!(fig1_output_title.north) $);
  
  % Place the title above the center coordinate
  \node[above=0.15cm of topCenter] {\Large \textbf{Transformation Composition (level=1)}};
\end{tikzpicture}

==> figures/tikz/introduction/shape_color_neighbor_based_placeholder.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node(fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_neighbor_based/white_placeholder.pdf}};
  \node[right=of fig1_input] (fig1_output) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_neighbor_based/white_placeholder.pdf}};
  
  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {\phantom{Input Grid}};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {\phantom{Output Grid}};
  
  % Calculate the center between the top edges of the two images
  \coordinate (topCenter) at ($ (fig1_input_title.north)!0.5!(fig1_output_title.north) $);
  
  % Place the title above the center coordinate
  \node[above=0.15cm of topCenter] {\Large \textbf{Transformation Composition (level=2)}};
\end{tikzpicture}

==> figures/tikz/introduction/shape_color_neighbor_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_neighbor_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_color_neighbor_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
  
\end{tikzpicture}

==> figures/tikz/introduction/shape_neighbor_based_transform.tex <==
\begin{tikzpicture}[node distance=0.25cm]
  \node (fig1_input) {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_neighbor_based/input_grid.pdf}};
  \node (fig1_output) [right=of fig1_input] {\includegraphics[width=0.3\linewidth]{figures/introduction/data_setup/shape_neighbor_based/output_grid.pdf}};
  \draw[->, thick] (fig1_input.east) -- (fig1_output.west);

  \node[align=center, above=-0.425cm of fig1_input] (fig1_input_title) {Input Grid};
  \node[align=center, above=-0.425cm of fig1_output] (fig1_output_title) {Output Grid};
\end{tikzpicture}

==> figures/tikz/results/qualitative_example_1_v2.tex <==
\begin{tikzpicture}[node distance=0.175cm]
  % Original left matrix: 4 rows (alternating inputs and outputs)
  \matrix (grid) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.05cm, row sep=0.30cm]
  {
    % First pair-row: inputs
    \node (in1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_1.pdf}}; &
    \node (in2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_2.pdf}}; &
    \node (in3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_3.pdf}}; &
    \node (in4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_4.pdf}}; &
    \node (in5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_5.pdf}}; &
    \node (in6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_6.pdf}};
    \\
    % First pair-row: outputs
    \node (out1) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_1.pdf}}; &
    \node (out2) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_2.pdf}}; &
    \node (out3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_3.pdf}}; &
    \node (out4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_4.pdf}}; &
    \node (out5) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_5.pdf}}; &
    \node (out6) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_6.pdf}};
    \\
    \\
    \\
    % Second pair-row: inputs
    \node (in7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_7.pdf}}; &
    \node (in8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_8.pdf}}; &
    \node (in9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_9.pdf}}; &
    \node (in10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_10.pdf}}; &
    \node (in11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_11.pdf}}; &
    \node (in12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/input_12.pdf}};
    \\
    % Second pair-row: outputs
    \node (out7) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_7.pdf}}; &
    \node (out8) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_8.pdf}}; &
    \node (out9) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_9.pdf}}; &
    \node (out10) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_10.pdf}}; &
    \node (out11) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_11.pdf}}; &
    \node (out12) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/output_12.pdf}};
    \\
  };

  % Add a caption above every input and output node.
  \foreach \i in {1,2,...,12} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of in\i] (in_caption\i) {Input Grid};
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of out\i] (out_caption\i) {Output Grid};
  }
  
  % Draw arrows for the left matrix
  \foreach \i in {1,...,6} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }
  \foreach \i in {7,...,12} {
    \draw[->, thick] ($(in\i.south) + (0,0.025cm)$) -- ($(out_caption\i.north) + (0,-0.075cm)$);
  }

  % Extra single nodes placed relative to the center of the left matrix.
  % Node A: "New Input" node to the right of the left matrix.
  \node[] (final_input) at ($(grid.east)+(0.9cm,0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/final_input.pdf}};
  
  % Node B: "Intermediate" node further to the right.
  \node[] (final_target) at ($(grid.east)+(0.9cm,-0.9cm)$) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/target.pdf}};
  
  % Caption for final_target
  \node[font=\footnotesize, below=-0.15cm of final_target] {\tiny \textbf{Query Target}};

  % Caption above final grids
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_input] (final_in_caption) {Input Grid};
  \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.275cm of final_target] (final_target_caption) {Output Grid};

  % Draw an arrow from Node A to Node B.
  \draw[->, thick] ($(final_input.south)+(0,0.025cm)$) -- ($(final_target_caption.north)+(0,-0.075cm)$);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % A single-column grid (grid4) with 4 rows, aligned with the left matrix.
  \matrix (grid_prediction) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0.1cm, row sep=0.4cm,
    anchor=center] at ($(grid.east)+(3.3cm,-0.0cm)$)
  {
    % Col 1                                      % Col 2 (copies)
    \node (MLC) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/mlc_prediction.pdf}}; &
    \node (LLAMA) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/llama_3b_no_ttt_text_only.pdf}}; \\
    \node (o3) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/o3_mini_text_only.pdf}}; &
    \node (LLAMA_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/llama_3b_with_ttt_text_only.pdf}}; \\
    \node (GPT4) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/gpt_4o_text_only.pdf}}; &
    \node (Mistral) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/mistral_minitron_8b_no_ttt_text_only.pdf}}; \\
    \node (Gemini) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/gemini_2_flash_text_only.pdf}}; &
    \node (Mistral_TTT) {\includegraphics[width=0.1\linewidth]{figures/results/systematicity_examples/example_1/mistral_minitron_8b_with_ttt_text_only.pdf}}; \\
  };

% Captions for grid_prediction images
  \node[font=\footnotesize, below=-0.1cm of MLC] {\tiny \textbf{MLC (ours)}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA] {\tiny \textbf{Llama}};
  \node[font=\footnotesize, below=-0.1cm of GPT4] {\tiny \textbf{GPT-4o}};
  \node[font=\footnotesize, below=-0.1cm of LLAMA_TTT] {\tiny \textbf{Llama (TTT)}};
  \node[font=\footnotesize, below=-0.1cm of Gemini] {\tiny \textbf{Gemini 2.0}};
  \node[font=\footnotesize, below=-0.1cm of Mistral] {\tiny \textbf{Mistral}};
  \node[font=\footnotesize, below=-0.1cm of o3] {\tiny \textbf{o3-mini}};
  \node[font=\footnotesize, below=-0.1cm of Mistral_TTT] {\tiny \textbf{Mistral (TTT)}};

  \foreach \n in {MLC,LLAMA,GPT4,LLAMA_TTT,Gemini,Mistral,o3,Mistral_TTT} {
    \node[font=\fontsize{4pt}{5pt}\selectfont, align=center, above=-0.165cm of \n] (\n_caption) {Output Grid};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 1: Around the first input-output pair row (first 2 rows)
  \node[anchor=north west, yshift=3.25mm] (primitive_label) at ($(in1.west |- in_caption1.north)$) {\tiny \textbf{Primitive Transformations}};
  \node[draw=teal!50!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(primitive_label) (out6)] (box1) {};

  % Define vertical reference coordinates based on the left grid:
  \coordinate (top_ref) at (primitive_label.north);
  \coordinate (bottom_ref) at ($(out12.south)+(0,-0.2cm)$);
  \coordinate (final_box_left) at (final_input.west);
  \coordinate (final_box_right) at (final_target.east);
  \coordinate (final_box_top_left) at (final_box_left |- top_ref);
  \coordinate (final_box_top_right) at (final_box_right |- top_ref);
  \coordinate (final_box_bottom_left) at (final_box_left |- bottom_ref);
  \coordinate (intermediate_box_bottom_right) at (out12.east |- bottom_ref);
  \coordinate (final_box_bottom_right) at (final_box_right |- bottom_ref);
  
  % Bounding Box 2: Around the second input-output pair row (last 2 rows)
  \node[anchor=north west, yshift=3.25mm] (comp_label) at ($(in7.west |- in_caption7.north)$) {\tiny \textbf{Transformation Compositions (level=1)}};
  \node[draw=orange!60!gray, rounded corners, inner xsep=1mm, inner ysep=0.75mm, fit=(comp_label) (intermediate_box_bottom_right)] (box2) {};

  \node[anchor=north west, yshift=6mm, xshift=1mm] (comp_2_label) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{Composition}};
  \node[anchor=north west, yshift=3.25mm, xshift=1mm] (comp_2_label_lower) at ($(final_input.west |- final_in_caption.north)$) {\tiny \textbf{(level=2)}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % New Bounding Box 1: Around final_input and final_target (Query),
  % with vertical boundaries from the left grid but horizontal extent only covering these nodes.
  \node[draw=cyan!40!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(final_box_top_left) (final_box_top_right) (final_box_bottom_left) (final_box_bottom_right)] (box_final) {};

  % New Bounding Box 2: Around grid_prediction (right grid),
  % with vertical boundaries from the left grid but horizontal extent only covering grid_prediction.
  \coordinate (grid_box_left) at (grid_prediction.west);
  \coordinate (grid_box_right) at (grid_prediction.east);
  \coordinate (grid_box_top_left) at (grid_box_left |- top_ref);
  \coordinate (grid_box_top_right) at (grid_box_right |- top_ref);
  \coordinate (grid_box_bottom_left) at (grid_box_left |- bottom_ref);
  \coordinate (grid_box_bottom_right) at (grid_box_right |- bottom_ref);
  \node[draw=magenta!50!gray, dashed, rounded corners, inner xsep=-0.95mm, inner ysep=0.75mm,
    fit=(grid_box_top_left) (grid_box_top_right) (grid_box_bottom_left) (grid_box_bottom_right)] (box_right) {};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Bounding Box 3: Around the entire left matrix and the final_input node.
  \node[anchor=north west, yshift=7mm] (study_example_label) at (primitive_label.north west) {\small \textbf{Study Examples}};

  \node[anchor=north west, yshift=7mm] (query_label) at ($(final_input.west |- primitive_label.north)$) {\small \textbf{Query}};

  \node[anchor=north west, yshift=7mm] (pred_label) at ($(grid_prediction.west |- primitive_label.north)$) {\small \textbf{Predictions}};
\end{tikzpicture}
